Your Teacher Can't Help You Here: Combating Supervision Fidelity Decay in On-Policy Distillation

On-policy distillation transfers reasoning capabilities by training a student model on its own generated trajectories using token-level feedback from a teacher. However, we identify a critical bottleneck, \textbf{Supervision Fidelity Decay (SFD)}: as student-generated prefixes lengthen, the teacher's next-token distribution becomes less confident and less discriminative. Consequently, the teacher-dependent corrective signal in reverse-KL distillation weakens, causing student drift to compound across long reasoning chains. To mitigate SFD, we introduce \textbf{Lookahead Group Reward (\ours{})}. Building on the insight that next-step teacher confidence reflects the discriminative strength of future reverse-KL supervision, \ours{} evaluates the student's top-K candidate tokens by the teacher confidence they induce at the subsequent step and assigns a group-normalized reward. To maintain computational efficiency, we further design an entropy-triggered tree-attention mechanism. Across six math and code benchmarks, \ours{} improves mean@8 by \textbf{2.57} points over OPD for a 7B student, with gains increasing in longer-generation and reaching +\textbf{4.92} points on AIME-26 at 39k tokens.

==> figure/fig1.tex <==
\centering
\includegraphics[width=\textwidth]{figure/fig1-v3.pdf}
\caption{\textbf{Supervision Fidelity Decay.} \textit{Main:} Teacher completion accuracy decays with student prefix length. \textit{Insets:} Teacher confidence (max/sampled prob) at the student-to-teacher handoff for $\sim$2k (left) and $\sim$14k (right) prefixes. Confidence jumps at the handoff (dashed line), confirming token choices affect next-step teacher confidence.}
\label{fig:sfd_evidence}


==> figure/fig2.tex <==
\centering
\includegraphics[width=\textwidth]{figure/fig2-v9.pdf}
\caption{\textbf{Performance of different generation length in OPD.} AIME24 over training tokens for two model pairs. Performance improves from 3k to 9k, plateaus around 16k, and degrades at 39k.}
\label{fig:maxlen_motivation}

